Viraliency: Pooling Local Virality

In our overly-connected world, the automatic recognition of virality - the quality of an image or video to be rapidly and widely spread in social networks - is of crucial importance, and has recently awaken the interest of the computer vision community. Concurrently, recent progress in deep learning architectures showed that global pooling strategies allow the extraction of activation maps, which highlight the parts of the image most likely to contain instances of a certain class. We extend this concept by introducing a pooling layer that learns the size of the support area to be averaged: the learned top-N average (LENA) pooling. We hypothesize that the latent concepts (feature maps) describing virality may require such a rich pooling strategy. We assess the effectiveness of the LENA layer by appending it on top of a convolutional siamese architecture and evaluate its performance on the task of predicting and localizing virality. We report experiments on two publicly available datasets annotated for virality and show that our method outperforms state-of-the-art approaches.

==> (inline-0) <==
\begin{tabular}{cccccccc}
 Original & \multicolumn{3}{c}{No objectness} && \multicolumn{3}{c}{Objectness}\\
 \cmidrule{2-8}
 Image & GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & G\textsc{lena}P && GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & 
G\textsc{lena}P \\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/2.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/2.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/2.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/2.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/2.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/2.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/2.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/3.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/3.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/3.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/3.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/3.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/3.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/3.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/7.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/7.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/7.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/7.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/7.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/7.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/7.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/8.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/8.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/8.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/8.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/8.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/8.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/8.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/9.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/9.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/9.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/9.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/9.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/9.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/9.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/15.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/15.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/15.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/15.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/15.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/15.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/15.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/19.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/19.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/19.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/19.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/19.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/19.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/19.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/20.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/20.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/20.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/20.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/20.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/20.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/20.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/22.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/22.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/22.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/22.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/22.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/22.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/22.png}\vspace{-0.5mm}\\
\end{tabular}
\begin{tabular}{cccccccc}
 Original & \multicolumn{3}{c}{No objectness} && \multicolumn{3}{c}{Objectness}\\
 \cmidrule{2-8}
 Image & GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & G\textsc{lena}P && GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & 
G\textsc{lena}P \\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/25.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/25.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/25.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/25.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/25.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/25.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/25.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/27.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/27.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/27.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/27.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/27.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/27.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/27.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/31.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/31.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/31.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/31.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/31.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/31.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/31.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/32.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/32.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/32.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/32.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/32.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/32.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/32.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/34.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/34.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/34.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/34.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/34.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/34.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/34.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/36.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/36.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/36.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/36.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/36.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/36.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/36.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/38.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/38.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/38.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/38.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/38.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/38.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/38.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/42.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/42.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/42.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/42.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/42.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/42.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/42.png}\vspace{-0.5mm}\\
\end{tabular}
\begin{tabular}{cccccccc}
 Original & \multicolumn{3}{c}{No objectness} && \multicolumn{3}{c}{Objectness}\\
 \cmidrule{2-8}
 Image & GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & G\textsc{lena}P && GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & 
G\textsc{lena}P \\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/46.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/46.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/46.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/46.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/46.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/46.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/46.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/52.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/52.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/52.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/52.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/52.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/52.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/52.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/56.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/56.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/56.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/56.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/56.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/56.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/56.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/59.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/59.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/59.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/59.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/59.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/59.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/59.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/62.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/62.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/62.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/62.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/62.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/62.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/62.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/66.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/66.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/66.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/66.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/66.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/66.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/66.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/69.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/69.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/69.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/69.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/69.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/69.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/69.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/71.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/71.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/71.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/71.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/71.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/71.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/71.png}\vspace{-0.5mm}\\
\end{tabular}
\begin{tabular}{cccccccc}
 Original & \multicolumn{3}{c}{No objectness} && \multicolumn{3}{c}{Objectness}\\
 \cmidrule{2-8}
 Image & GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & G\textsc{lena}P && GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & 
G\textsc{lena}P \\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/72.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/72.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/72.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/72.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/72.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/72.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/72.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/75.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/75.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/75.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/75.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/75.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/75.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/75.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/88.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/88.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/88.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/88.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/88.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/88.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/88.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/89.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/89.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/89.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/89.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/89.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/89.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/89.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/92.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/92.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/92.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/92.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/92.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/92.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/92.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/95.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/95.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/95.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/95.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/95.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/95.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/95.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/96.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/96.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/96.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/96.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/96.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/96.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/96.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/102.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/102.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/102.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/102.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/102.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/102.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/102.png}\vspace{-0.5mm}\\
\end{tabular}
 \caption{Sample viraliency maps for the IVGP dataset.\label{fig:ivgp-4}}
\end{figure*}

\begin{figure*}
\setlength{\mywidth}{2.3cm}
% \hspace{-0.2cm}%
\centering
 \begin{tabular}{cccccccc}
 Original & \multicolumn{3}{c}{No objectness} && \multicolumn{3}{c}{Objectness}\\
 \cmidrule{2-8}
 Image & GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & G\textsc{lena}P && GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & 
G\textsc{lena}P \\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/112.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/112.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/112.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/112.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/112.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/112.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/112.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/119.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/119.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/119.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/119.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/119.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/119.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/119.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/125.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/125.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/125.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/125.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/125.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/125.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/125.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/133.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/133.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/133.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/133.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/133.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/133.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/133.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/136.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/136.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/136.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/136.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/136.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/136.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/136.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/140.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/140.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/140.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/140.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/140.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/140.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/140.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/146.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gap/146.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/gmp/146.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/woobj/glenap/146.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gap/146.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/gmp/146.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_ivgp/wobj/glenap/146.png}\vspace{-0.5mm}\\
\end{tabular}
 \caption{Sample viraliency maps for the IVGP dataset.\label{fig:ivgp-5}}
\end{figure*}

\begin{figure*}
\setlength{\mywidth}{2.3cm}
% \hspace{-0.2cm}%
\centering
 \begin{tabular}{cccccccc}
 Original & \multicolumn{3}{c}{No objectness} && \multicolumn{3}{c}{Objectness}\\
 \cmidrule{2-8}
 Image & GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & G\textsc{lena}P && GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & 
G\textsc{lena}P \\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/6.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/6.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/6.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/6.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/6.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/6.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/6.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/9.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/9.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/9.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/9.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/9.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/9.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/9.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/10.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/10.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/10.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/10.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/10.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/10.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/10.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/11.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/11.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/11.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/11.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/11.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/11.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/11.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/12.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/12.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/12.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/12.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/12.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/12.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/12.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/13.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/13.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/13.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/13.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/13.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/13.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/13.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/16.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/16.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/16.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/16.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/16.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/16.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/16.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/17.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/17.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/17.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/17.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/17.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/17.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/17.png}\vspace{-0.5mm}\\
\end{tabular}
\begin{tabular}{cccccccc}
 Original & \multicolumn{3}{c}{No objectness} && \multicolumn{3}{c}{Objectness}\\
 \cmidrule{2-8}
 Image & GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & G\textsc{lena}P && GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & 
G\textsc{lena}P \\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/20.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/20.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/20.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/20.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/20.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/20.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/20.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/21.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/21.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/21.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/21.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/21.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/21.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/21.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/23.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/23.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/23.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/23.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/23.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/23.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/23.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/24.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/24.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/24.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/24.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/24.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/24.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/24.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/29.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/29.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/29.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/29.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/29.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/29.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/29.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/30.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/30.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/30.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/30.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/30.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/30.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/30.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/34.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/34.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/34.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/34.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/34.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/34.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/34.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/38.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/38.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/38.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/38.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/38.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/38.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/38.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/39.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/39.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/39.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/39.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/39.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/39.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/39.png}\vspace{-0.5mm}\\
\end{tabular}
\begin{tabular}{cccccccc}
 Original & \multicolumn{3}{c}{No objectness} && \multicolumn{3}{c}{Objectness}\\
 \cmidrule{2-8}
 Image & GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & G\textsc{lena}P && GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & 
G\textsc{lena}P \\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/41.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/41.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/41.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/41.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/41.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/41.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/41.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/49.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/49.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/49.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/49.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/49.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/49.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/49.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/50.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/50.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/50.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/50.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/50.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/50.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/50.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/56.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/56.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/56.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/56.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/56.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/56.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/56.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/58.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/58.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/58.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/58.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/58.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/58.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/58.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/60.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/60.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/60.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/60.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/60.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/60.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/60.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/64.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/64.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/64.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/64.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/64.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/64.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/64.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/65.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/65.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/65.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/65.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/65.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/65.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/65.png}\vspace{-0.5mm}\\
\end{tabular}
\begin{tabular}{cccccccc}
 Original & \multicolumn{3}{c}{No objectness} && \multicolumn{3}{c}{Objectness}\\
 \cmidrule{2-8}
 Image & GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & G\textsc{lena}P && GAP~\cite{zhou2015learning} & GMP~\cite{oquab2015object} & 
G\textsc{lena}P \\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/67.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/67.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/67.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/67.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/67.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/67.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/67.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/72.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/72.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/72.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/72.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/72.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/72.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/72.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/74.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/74.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/74.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/74.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/74.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/74.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/74.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/76.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/76.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/76.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/76.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/76.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/76.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/76.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/81.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/81.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/81.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/81.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/81.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/81.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/81.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/84.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/84.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/84.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/84.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/84.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/84.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/84.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/91.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/91.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/91.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/91.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/91.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/91.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/91.png}\vspace{-0.5mm}\\
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/95.png}&%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gap/95.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/gmp/95.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/woobj/glenap/95.png}&&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gap/95.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/gmp/95.png}&\hspace{-4mm}%
\includegraphics[width=\mywidth,height=\mywidth]{img/supimg_uiv/wobj/glenap/95.png}\vspace{-0.5mm}\\
\end{tabular}
